High-Accuracy Model-Based Reinforcement Learning, a Survey

Deep reinforcement learning has shown remarkable success in the past few years. Highly complex sequential decision making problems from game playing and robotics have been solved with deep model-free methods. Unfortunately, the sample complexity of model-free methods is often high. To reduce the number of environment samples, model-based reinforcement learning creates an explicit model of the environment dynamics. Achieving high model accuracy is a challenge in high-dimensional problems. In recent years, a diverse landscape of model-based methods has been introduced to improve model accuracy, using methods such as uncertainty modeling, model-predictive control, latent models, and end-to-end learning and planning. Some of these methods succeed in achieving high accuracy at low sample complexity, most do so either in a robotics or in a games context. In this paper, we survey these methods; we explain in detail how they work and what their strengths and weaknesses are. We conclude with a research agenda for future work to make the methods more robust and more widely applicable to other applications.

==> abstract.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  


  \node [desc,minimum height=0.6cm] (env) at   (5.5,0.5) {Environment};
  \node [desc,minimum width=3.3cm,minimum height=0.6cm,thick] (tm1) at
  (0,2.3) {\bf Transition Model};
  \node [desc,minimum width=3.3cm,minimum height=0.6cm,thick] (tm2) at
  (0,0.5) {\bf Representation Model};
  \node [desc,minimum width=3.3cm,minimum height=0.6cm,thick] (tm3) at
  (0,1.1) {\bf Observation Model};
  \node [desc,minimum width=3.3cm,minimum height=0.6cm,thick] (tm4) at
  (0,1.7) {\bf Reward Model};
  \node [desc,minimum height=0.6cm] (pol) at   (3,4) {Policy \& Value};
  \draw (env.west) edge[->,in=0,out=180,looseness=2] node[below]
  {learning} (tm2.east);
  \draw (pol.east) edge[->,out=0,in=90,looseness=1] node[right] {acting} (env.north);
  \draw (tm1.north) edge[->,out=90,in=180,looseness=1] node[left] {planning} (pol.west);
  

\end{tikzpicture}



==> flower.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  


  \node [desc,minimum height=0.6cm] (ml) at   (2,0.8) {Model Learning};
  \node [desc,minimum height=0.6cm] (im) at   (2,2) {Imagination};
  \node [desc,minimum height=0.6cm] (am) at   (2,4) {Abstract Models};
  \node [desc,minimum height=0.6cm] (pn) at   (0,3.2) {Planning Network};
  \node [desc,minimum height=0.6cm] (sp) at   (4,3.2) {Self-Play};
  \draw (ml.north) edge[-]  (im.south);
  \draw (im.north) edge[-]  (am.south);
  \draw (im.north) edge[-]  (sp.south);
  \draw (im.north) edge[-]  (pn.south);
  

\end{tikzpicture}



==> free.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  


  \node [desc,minimum height=0.6cm] (tm) at   (0,0.5) {Environment};
  \node [desc,minimum height=0.6cm] (pol) at   (0,2) {Policy/Value};
  \draw (tm.west) edge[->,in=180,out=180,looseness=2.5] node[left]
  {learning} (pol.west);
  \draw (pol.east) edge[->,out=0,in=0,looseness=2.5] node[right] {acting} (tm.east);
  

\end{tikzpicture}



==> imagination.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  


  \node [desc,minimum height=0.6cm] (env) at   (4,0.5) {Environment};
  \node [desc,minimum height=0.6cm] (tm) at   (0,0.5) {Agent's Transition Model};
  \node [desc,minimum height=0.6cm] (pol) at   (2,2) {Policy/Value};
  \draw (env.west) edge[->,in=0,out=180,looseness=2.5] node[below]
  { learning} (tm.east);
  \draw (env.west) edge[->,in=270,out=165,looseness=1.5,thick] node[above]
  {learning} (pol.south);
  \draw (pol.east) edge[->,out=0,in=90,looseness=1.5] node[right] {acting} (env.north);
  \draw (tm.north) edge[->,out=90,in=180,looseness=1.5] node[left] {planning} (pol.west);
  

\end{tikzpicture}



==> influence.tex <==

\begin{tikzpicture}[->,scale=1,font=\footnotesize,
  desc/.style={ 
		scale=1.0,
		rectangle,
		rounded corners,
                draw=black,
                very thick
		},
  descg/.style={
		scale=1.0,
		rectangle,
		rounded corners,
                draw=black!55!green,
                very thick
		},
  descy/.style={
		scale=1.0,
		rectangle,
		rounded corners,
                draw=black!30!yellow,
                very thick
		},
  descr/.style={
		scale=1.0,
		rectangle,
		rounded corners,
                draw=black!25!red,
                very thick
		}]
  \node[desc] (mbdrl) at (180:1cm)  {\bf MBDRL};
  \node[descg] (given) at (145:1.5cm)  {\bf given model};
  \node[descg] (td) at (138:2.5cm) {TDgammon};
  \node[descg] (exit) at (138:4cm) {ExIt};
  \node[descg] (soko) at (125:4.8cm) {Single Cur};
  \node[descg] (ag) at (115:3.2cm) {AlphaGo};
  \node[descg] (az) at (90:4cm) {AlphaZero};
  
  \node[descy] (end2end) at (45:1.4cm) {\bf end2end};
  \node[descy,dashed] (pred) at (40:4.5cm) {Predictron};
  \node[descy] (vprop) at (85:2.8cm) {VProp};
  \node[descy,dashed] (treeqn) at (60:3.3cm) {TreeQN};
  \node[descy,dashed] (i2a) at (10:3cm) {I2A};
  \node[descy,dashed] (mu) at (50:5.3cm) {MuZero};
  \node[descy,dashed] (world) at (350:1.7cm) {World model};
  \node[descy] (convlstm) at (80:2cm) {ConvLSTM};
  \node[descy] (vin) at (30:3cm) {VIN};

  
  \node[descr] (learned) at (240:1cm) {\bf learned model};
  \node[descr] (expl) at (215:3cm) {explicit plan};
  \node[descr] (pilco) at (190:2.5cm) {PILCO};
  \node[descr] (ilqg) at (192:3.8cm) {iLQG};
  \node[descr] (gps) at (230:3.7cm) {GPS};
  \node[descr] (fore) at (215:4.5cm) {Foresight};
  \node[descr] (svg) at (242:4.2cm) {SVG};
  \node[descr] (pets) at (230:4.8cm) {PETS};
  \node[descr,dashed] (planet) at (265:4.5cm) {PlaNet};
  \node[descr,dashed] (dreamer) at (245:4.9cm) {Dreamer};
  \node[descr,dashed] (plan2expl) at (230:5.8cm) {Plan2Expl};

  \node[descr] (imag) at (325:3.2cm) {imagination};
  \node[descr,dashed] (vpn) at (310:5.7cm) {VPN};
  \node[descr] (local) at (250:2cm) {Local};
  \node[descr] (mve) at (250:3cm) {MVE};
  \node[descr] (pol) at (270:3.4cm) {PolicyOptim};
  \node[descr] (meta) at (288:2.6cm) {Meta};
  \node[descr] (gats) at (295:3.4cm) {GATS};
  \node[descr,dashed] (simple) at (292:4.3cm) {SimPLe};
  \node[descr,dashed] (video) at (310:4.4cm) {VideoPred};



   %\draw[thick]  (60:1.5cm)  arc   (60:-20:1.5cm)  node[auto] {acting} ;
  % \draw[thick] (-40:1.5cm) arc  (-40:-140:1.5cm) node[auto] {model learning} ;
 %  \draw[thick]  (200:1.5cm) arc (200:120:1.5cm)  node[auto] {planning};
%   \draw[thick]  (-28:1cm) arc  (240:160:1.4cm) node[auto] {direct
%     RL};

   \draw[black!55!green,->,very thick]  (mbdrl) to  (given);
   \draw[black!55!green,->,very thick]  (given) to  (td);
   \draw[black!55!green,->,very thick]  (td) to  (ag);
   \draw[black!55!green,->,very thick]  (td) to  (exit);
   \draw[black!55!green,->,very thick]  (ag) to  (az);
   \draw[black!55!green,->,very thick]  (az) to  (soko);
   \draw[black!25!red,->,very thick]  (mbdrl) to  (learned);
   \draw[black!25!red,->,very thick]  (learned) to  (expl);
   \draw[black!25!red,->,very thick]  (learned) to  (imag);
   \draw[black!25!red,->,very thick]  (learned) to  (end2end);
   \draw[black!30!yellow,->,very thick]  (end2end) to  (vin);
   \draw[black!30!yellow,->,very thick,dashed]  (end2end) to  (world);
   \draw[black!30!yellow,->,very thick]  (end2end) to  (convlstm);
   \draw[black!30!yellow,->,very thick,dashed]  (vin) to  (i2a);
   \draw[black!30!yellow,->,very thick,dashed]  (vin) to  (pred);
   \draw[black!30!yellow,->,very thick]  (vin) to  (vprop);
   \draw[black!30!yellow,->,very thick,dashed]  (vin) to  (treeqn);
   \draw[black!30!yellow,->,very thick,dashed]  (pred) to  (mu);
   \draw[black!55!green,->,very thick,dashed]  (az) to  (mu);
   \draw[black!25!red,->,very thick,dashed]  (vpn) to  (planet);
   \draw[black!25!red,->,very thick,dashed]  (vpn) to  (pred);
   \draw[black!25!red,->,very thick]  (expl) to  (gps);
   \draw[black!25!red,->,very thick]  (expl) to  (ilqg);
   \draw[black!25!red,->,very thick]  (expl) to  (pilco);
   \draw[black!25!red,->,very thick,dashed]  (expl) to  (planet);
   \draw[black!25!red,->,very thick,dashed]  (planet) to  (dreamer);
   \draw[black!25!red,->,very thick,dashed]  (dreamer) to  (plan2expl);
   \draw[black!25!red,->,very thick]  (gps) to  (fore);   
   \draw[black!25!red,->,very thick]  (gps) to  (svg);   
   \draw[black!25!red,->,very thick]  (gps) to  (pets);   
   \draw[black!25!red,->,very thick,dashed]  (imag) to  (i2a);   
   \draw[black!25!red,->,very thick]  (local) to  (pol);   
   \draw[black!25!red,->,very thick]  (local) to  (mve);   
   \draw[black!25!red,->,very thick]  (local) to  (meta);   
   \draw[black!25!red,->,very thick]  (imag) to  (local);   
   \draw[black!25!red,->,very thick]  (imag) to  (gats);   
   \draw[black!25!red,->,very thick,dashed]  (imag) to  (video);   
   \draw[black!25!red,->,very thick,dashed]  (imag) to  (simple);   
   \draw[black!25!red,->,very thick,dashed]  (video) to  (vpn);   

   

\end{tikzpicture}


==> influence2.tex <==

\begin{tikzpicture}[->,scale=1,font=\footnotesize,
  desc/.style={ 
		scale=1.0,
		rectangle,
		rounded corners,
                draw=black
		},
  descg/.style={
		scale=1.0,
		rectangle,
		rounded corners,
                draw=black!55!green
		},
  descy/.style={
		scale=1.0,
		rectangle,
		rounded corners,
                draw=black!30!blue
		},
  descr/.style={
		scale=1.0,
		rectangle,
		rounded corners,
                draw=black!25!red
              }]
              
  \node[desc,thick] (value)               at (4cm,1cm)    {VALUE-based};
  \node[desc,dashed,thick] (vin)          at (2cm,1cm)    {VIN};
  \node[descg,dashed,thick] (i2a)         at (3.5cm,0cm)  {I2A};
  \node[desc,dashed,thick] (planning)     at (2.5cm,1.75cm) {Planning};
  \node[descg,dashed,thick] (predictron)  at (2cm,0cm)    {Predictron};
  \node[descg,dashed,very thick] (muzero) at (0cm,0cm)    {\bf MuZero};
  \node[desc,dashed,thick] (vprop)        at (0cm,1.75cm) {VProp};
  \node[desc,dashed,thick] (treeqn)       at (0cm,1cm)    {TreeQN};

  \node[descg,thick,dashed] (world)   at (6.25cm,1cm)     {World Mod};
  \node[descg,very thick] (video)     at (6.25cm,0cm)     {\bf Video Pred};
  \node[descg,very thick] (vpn)       at (8cm,1cm)        {\bf VPN};
  \node[descg,very thick] (simple)    at (10cm,0cm)       {\bf Simple};
  \node[descg,thick]      (planet)    at (5.5cm,2.5cm)    {PlaNet};
  \node[descg,very thick] (dreamer)   at (8cm,2.5cm)      {\bf Dreamer};
  \node[descg,very thick] (dreamerv2) at (10cm,1cm)       {\bf Dreamer-v2};
  \node[descg,very thick] (plan2)     at (10cm,3.25cm)    {\bf Plan2explore};

  \node[desc,thick] (policy)          at (4cm,4cm)    {POLICY-based};  
  \node[descr,thick] (local)          at (2cm,4cm)    {Local};  
  \node[descy,thick] (mve)            at (0cm,5cm)    {MVE};  
  \node[descy,thick] (meta)           at (0cm,4cm)    {Meta};  
  \node[descy,thick] (optim)          at (0cm,3cm)    {Policy Optim};  
  \node[descr,thick] (pilco)          at (5cm,5cm)    {PILCO};
  \node[descr,thick] (ilqg)           at (2.5cm,5cm)   {iLQG};  


  \node[descr,thick] (gps)            at (6cm,4cm)     {GPS};  
  \node[descy,thick] (pets)           at (8cm,5cm)     {PETS};  
  \node[descr,thick] (svg)            at (8cm,4cm)     {SVG};  
  \node[desc,thick]  (visual)         at (8cm,3.25cm)  {Visual};  

\draw[-,black,dashed] (-1cm,2.15cm) to (11cm,2.15cm);
  
   \draw[black!55!green,->, thick,black]  (value) to  (vin);
   \draw[black!55!green,->, thick,dashed]  (vin) to  (i2a);
   \draw[black!55!green,->, thick,dashed,black]  (vin) to  (planning);
   \draw[black!55!green,->, thick,dashed]  (vin) to  (predictron);
   \draw[black!55!green,->, thick,dashed,black]  (vin) to  (vprop);
   \draw[black!55!green,->, thick,dashed,black]  (vin) to  (treeqn);
   \draw[black!55!green,->,very thick,dashed]  (predictron) to  (muzero);

   \draw[black!55!green,->, thick,dashed]  (value) to  (world);
   \draw[black!55!green,->,very thick]  (value) to  (video);
   \draw[black!55!green,->,very thick]  (world) to  (vpn);
   \draw[black!55!green,->,very thick]  (video) to  (vpn);
   \draw[black!55!green,->,very thick]  (vpn) to  (simple);
   \draw[black!55!green,->, thick]  (vpn) to  (planet);
   \draw[black!55!green,->,very thick]  (planet) to  (dreamer);
   \draw[black!55!green,->,very thick]  (dreamer) to  (dreamerv2);
   \draw[black!55!green,->,very thick]  (dreamer) to  (plan2);

   \draw[black!25!red,->, thick]  (policy) to  (local);
   \draw[black!30!blue,->, thick]  (local) to  (meta);
   \draw[black!30!blue,->, thick]  (local) to  (mve);
   \draw[black!30!blue,->, thick]  (local) to  (optim);
   \draw[black!25!red,->, thick]  (policy) to  (pilco);
   \draw[black!25!red,->, thick]  (policy) to  (ilqg);
   \draw[black!55!green,->, thick]  (policy) to  (planet);

   \draw[black!25!red,->, thick]  (policy) to  (gps);
   \draw[black!30!blue,->, thick]  (gps) to  (pets);
   \draw[black!25!red,->, thick]  (gps) to  (svg);
   \draw[black,->, thick]  (gps) to  (visual);

\end{tikzpicture}


==> learn.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  


  \node [desc,minimum height=0.6cm] (env) at   (4.5,0.5) {Environment};
  \node [desc,minimum height=0.6cm] (tm) at   (0.5,0.5) {Agent's Transition Model};
  \node [desc,minimum height=0.6cm] (pol) at   (2.5,2) {Policy/Value};
  \draw (env.west) edge[->,in=0,out=180,looseness=2.5] node[below]
  {learning} (tm.east);
  \draw (pol.east) edge[->,out=0,in=90,looseness=1.5] node[right] {acting} (env.north);
  \draw (tm.north) edge[->,out=90,in=180,looseness=1.5] node[left]
  {planning} (pol.west);
  

\end{tikzpicture}



==> network.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  


  \node [desc,minimum height=0.6cm] (env) at   (4,0.5) {Environment};
  \node [desc,minimum height=0.6cm] (tm) at   (0,0.5) {(Latent) Trans \bf Network};
  \node [desc,minimum height=0.6cm] (pol) at   (2,2) {Policy/Value};
  \draw (env.west) edge[->,in=0,out=180,looseness=2.5,thick] node[below]
  {learning} (tm.east);
  \draw (pol.east) edge[->,out=0,in=0,looseness=1.5,thick] node[left] {acting} (env.east);
  \draw (tm.west) edge[->,out=180,in=180,looseness=1.5,thick] node
  {{\bf differentiable} planning} (pol.west);
  

\end{tikzpicture}



==> plan.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  

  \node [desc,minimum height=0.6cm] (tm) at   (0,0.5) {Transition Model};
  \node [desc,minimum height=0.6cm] (pol) at   (0,2) {Policy/Value};
  \draw (tm.west) edge[->,in=180,out=180,looseness=2.5] node[left] {planning} (pol.west);
  \draw (pol.east) edge[->,out=0,in=0,looseness=2.5] node[right] {acting} (tm.east);
  


\end{tikzpicture}



==> rl.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  

  \node [desc,minimum width=3cm,minimum height=0.6cm] (tm) at   (0,0.5) {Environment};
  \node [desc,minimum width=3cm,minimum height=0.6cm] (pol) at   (0,2) {Agent};
  \draw (tm.west) edge[->,in=210,out=150,looseness=1.5] node[right] {$r'$} (pol.west);
  \draw (tm.west) edge[->,in=150,out=210,looseness=3] node[left] {$s'$} (pol.west);
  \draw (pol.east) edge[->,out=0,in=0,looseness=2.5] node[right] {$a$} (tm.east);
  


\end{tikzpicture}



==> rltree.tex <==
\tikzset{
  treenode/.style = {align=center, inner sep=0pt, text centered,
    font=\sffamily},
  arn_n/.style = {treenode, circle, white, draw=black,
    fill=black, text width=2mm},% arbre rouge noir, noeud noir
  arn_r/.style = {treenode, circle, black, draw=black, 
    text width=3mm, thick}
}


\begin{tikzpicture}[->,>=stealth',level/.style={sibling distance = 1.2cm/#1,
  level distance = 1cm}] 
\node [arn_r,label=above:{$s$}] {}
    child{ node [arn_n] {} 
            child{ node [arn_r] {} 
            }
            child{ node [arn_r] {}
            }                            
    }
    child{ node [arn_n] {} 
            child{ node [arn_r] {}
            }            
            child{ node [arn_r] {}
            }
            edge from parent node[right] {$\pi$} 
    }
    child{ node [arn_n,label=above:{$a$}] {}
            child{ node [arn_r] {} 
            }
            child{ node [arn_r,label=right:{$s'$}] {}  edge from parent node[right] {$r$} 
            }
    }
;  
\end{tikzpicture}

==> self.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  


  \node [desc,minimum height=0.6cm] (tm) at   (4,1) {Transition Rules};
    \node [desc,minimum height=0.6cm] (env) at   (0,1) {\bf Opponent};
  \draw (env.east) edge[<-,in=180,out=0,looseness=2.5,thick] node[below]
  {\bf play} (tm.west);
%  \path[desc] (game.south) edge[semithick,loop above,<-,min
%  distance=20mm,out=210,in=330,looseness=2.5] node[below] {\em game}  (game.south);

  \node [desc,minimum height=0.6cm] (pol) at   (2.5,2.5) {Policy/Value};
  \draw (env.west) edge[->,in=180,out=180,looseness=1.5] node[auto] (tour)
  {learning} (pol.west);
  
  \draw (pol.east) edge[->,in=200,out=340,looseness=3,thick] node[auto]
  {\bf tournament} (pol.west);
  
  %\path[desc] (tour.north) edge[semithick,loop left,<-,min
  %distance=15mm,in=120,out=240,looseness=1] node[right] {\ \ \ \ tournament}  (tour.north);
  
  \draw (pol.east) edge[->,out=360,in=0,looseness=1.5] node[auto] {acting} (tm.east);
  
\end{tikzpicture}



==> selfplay3.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
                scale=0.9,
		rectangle,
		rounded corners,
		draw=black,
		}]
  \node [desc] (search) at    (0,2) {{search}};
  \node [desc] (eval) at    (3,2) { {eval}};
  \node [desc] (train) at       (1.5,0.5) {{train}};

  \draw (search.south) edge[semithick,->,out=270,in=180,looseness=1] node[left] {\small examples}  (train.west);
%  \draw (train.east) edge[semithick,->,in=250,out=10, looseness=3] node {\small\em iterate/feed back new net}  (eval.south);
  
  \path (eval.south) edge[loop,semithick,<-,in=0,out=270,looseness=1]
  node[right] {\small  \ new  net}  (train.east);
  \path[desc] (search.east) edge[semithick,loop above,<-,min distance=7mm,in=160,out=20,looseness=1] node[above] {\small  reward}  (eval.west);


\end{tikzpicture}


